Clustering-enhanced adaptive Benders decomposition for energy systems planning optimization

High-resolution energy system capacity expansion models (CEMs) for energy transition planning often result in large-scale mixed-integer linear programming (MILP) formulations. Benders decomposition (BD) offers a scalable solution approach by iteratively solving a master problem (MP) for investment decisions and multiple subproblems (SPs) for operational decisions. However, accumulated Benders cuts generated by the SPs can make MP solution a major computational bottleneck. Incomplete SP parallelization can also introduce further bottlenecks when SPs exceed available CPUs. We develop clustering-enhanced BD methods to address these challenges, by using clustering to group similar SPs for: a) aggregated Benders cut construction and b) identification of representative SPs to be solved most frequently. For grouped-cuts, we examine two adaptive formulations based on dual variables and a fixed-grouping formulation based on exogenous time-series inputs. We evaluate these methods in an electricity-sector CEM across varying system sizes, temporal SP lengths, inter-SP coupling strengths represented by CO2 policy, computational resources, and stochastic settings. Relative to a benchmark regularized multi-cut formulation, adaptive grouped cuts outperform fixed grouping and provide substantial benefits under weak inter-temporal coupling. The largest gains occur in larger systems with shorter SP horizons, where the MP accounts for a greater share of runtime. Their effectiveness declines under strong inter-temporal coupling, such as annual CO2 emissions limits, where the benchmark multi-cut performs best. The representative-SP method outperforms the benchmark under limited parallelization when SP solution dominates runtime. Overall, the preferred BD strategy depends on inter-SP coupling strength and whether computational burden lies in the MP or the SPs.

==> (inline-0) <==
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 39 & 198.0 & 158.4 & 21.3 & 8.4  & 2.3 \\
& & 32  & 33 & 191.7 & 142.9 & 23.2 & 14.7 & 3.4 \\
& & 64  & 35 & 217.4 & 154.4 & 25.2 & 18.0 & 8.8 \\
& & 128 & 34 & 270.9 & 163.9 & 39.1 & 35.2 & 18.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 39 & 207.1 & 166.6 & 20.8 & 11.7 & 2.5 \\
& & 32  & 36 & 202.7 & 159.4 & 22.7 & 10.5 & 4.2 \\
& & 64  & 37 & 226.7 & 166.8 & 22.4 & 18.6 & 9.8 \\
& & 128 & 38 & 285.7 & 176.2 & 26.3 & 44.1 & 25.1 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 103 & 589.8 & 509.7 & -- & 56.5 & 14.2 \\
& & 32  & 41  & 230.3 & 210.8 & -- & 9.0  & 5.1 \\
& & 64  & 47  & 297.4 & 249.3 & -- & 22.7 & 16.2 \\
& & 128 & 39  & 266.4 & 196.0 & -- & 41.2 & 17.9 \\

& \textit{multi}
& -- & 41 & 276.8 & 183.1 & -- & 59.0 & 20.0 \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 77 & 1188.0 & 875.6 & 54.6 & 207.6 & 8.5 \\
& & 32  & 48 & 838.4  & 633.9 & 65.9 & 98.8  & 12.8 \\
& & 64  & 42 & 767.5  & 552.1 & 51.6 & 113.4 & 15.9 \\
& & 128 & 49 & 973.4  & 573.2 & 37.0 & 248.9 & 52.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 942.1  & 782.8 & 53.6 & 76.3  & 8.9 \\
& & 32  & 47 & 778.3  & 640.9 & 52.3 & 61.7  & 9.9 \\
& & 64  & 43 & 752.8  & 585.2 & 49.1 & 80.3  & 19.5 \\
& & 128 & 51 & 1162.2 & 686.6 & 59.7 & 329.0 & 64.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 168 & 2832.6 & 1954.4 & -- & 821.8 & 30.5 \\
& & 32  & 120 & 2064.0 & 1410.8 & -- & 594.1 & 34.7 \\
& & 64  & 78  & 1424.9 & 903.4  & -- & 459.8 & 37.9 \\
& & 128 & 54  & 1064.2 & 688.3  & -- & 241.5 & 101.5 \\

& \textit{multi}
& -- & 49 & 1321.6 & 692.2 & -- & 486.0 & 111.8 \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 128 & 4705.1 & 3411.6 & 107.8 & 1018.3 & 25.2 \\
& & 32  & 64  & 1890.7 & 1446.0 & 67.9  & 304.5  & 15.3 \\
& & 64  & 64  & 2472.2 & 1454.4 & 57.2  & 838.4  & 32.5 \\
& & 128 & 57  & 2149.1 & 1250.7 & 65.8  & 616.0  & 100.9 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 119 & 3264.0 & 2578.9 & 67.6 & 561.7  & 26.3 \\
& & 32  & 76  & 2302.4 & 1696.2 & 69.4 & 474.5  & 25.3 \\
& & 64  & 67  & 2278.8 & 1451.6 & 55.8 & 692.1  & 38.7 \\
& & 128 & 67  & 2964.3 & 1527.9 & 63.8 & 1203.0 & 115.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 275 & 12049.3 & 6002.0 & -- & 5911.0 & 85.7 \\
& & 32  & 218 & 13475.5 & 4677.9 & -- & 8644.8 & 87.3 \\
& & 64  & 143 & 7735.8  & 3222.8 & -- & 4295.5 & 155.8 \\
& & 128 & 70  & 3135.9  & 1560.8 & -- & 1406.8 & 125.1 \\

& \textit{multi}
& -- & 68 & 4005.6 & 1567.3 & -- & 2196.1 & 164.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 39 & 457.5 & 433.3 & 10.0 & 7.0  & 2.9 \\
& & 24 & 46 & 596.4 & 560.0 & 11.1 & 13.4 & 5.3 \\
& & 32 & 46 & 578.2 & 537.3 & 13.6 & 11.8 & 6.8 \\
& & 40 & 41 & 537.9 & 492.2 & 12.2 & 15.2 & 8.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 40 & 513.6 & 491.7 & 10.0 & 5.5  & 2.6 \\
& & 24 & 47 & 578.3 & 535.9 & 12.0 & 22.5 & 4.2 \\
& & 32 & 39 & 513.7 & 481.8 & 11.1 & 10.1 & 5.9 \\
& & 40 & 43 & 626.2 & 587.3 & 11.8 & 13.4 & 7.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 51 & 651.3 & 634.6 & -- & 8.7  & 4.0 \\
& & 24 & 48 & 600.2 & 577.4 & -- & 13.4 & 5.8 \\
& & 32 & 55 & 702.4 & 672.7 & -- & 15.7 & 8.9 \\
& & 40 & 44 & 548.9 & 517.2 & -- & 16.6 & 9.1 \\

& \textit{multi}
& -- & 51 & 643.7 & 599.7 & -- & 22.5 & 15.0 \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 82 & 2917.3 & 2645.6 & 12.0 & 225.7 & 11.1 \\
& & 24 & 59 & 2228.2 & 2111.2 & 18.6 & 69.8  & 10.4 \\
& & 32 & 84 & 3095.0 & 2647.0 & 16.2 & 386.9 & 15.6 \\
& & 40 & 79 & 3244.3 & 2712.2 & 17.2 & 452.5 & 24.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 109 & 4175.0 & 3692.6 & 14.1 & 438.4 & 19.2 \\
& & 24 & 93  & 3620.0 & 3152.2 & 18.8 & 418.8 & 17.8 \\
& & 32 & 70  & 2600.1 & 2386.4 & 17.9 & 171.7 & 16.5 \\
& & 40 & 65  & 2499.3 & 2290.4 & 16.3 & 161.7 & 17.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 202 & 8514.9 & 7322.8 & -- & 1136.4 & 41.7 \\
& & 24 & 135 & 5504.5 & 4887.0 & -- & 557.5  & 40.2 \\
& & 32 & 124 & 5398.4 & 4801.5 & -- & 536.0  & 44.4 \\
& & 40 & 68  & 2824.6 & 2578.7 & -- & 207.5  & 24.8 \\

& \textit{multi}
& -- & 59 & 2207.9 & 2007.5 & -- & 162.1 & 21.1 \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 137 & 8137.3 & 6821.3 & 15.5 & 1210.6 & 26.2 \\
& & 24 & 100 & 6262.9 & 5394.0 & 17.6 & 772.0  & 23.4 \\
& & 32 & 111 & 6976.7 & 5477.0 & 20.8 & 1376.4 & 32.9 \\
& & 40 & 85  & 5158.9 & 4296.3 & 20.8 & 756.2  & 29.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 118 & 6709.0 & 5872.7 & 14.5 & 779.4  & 26.7 \\
& & 24 & 117 & 9125.5 & 7691.9 & 22.5 & 1350.4 & 37.3 \\
& & 32 & 104 & 6697.3 & 5425.9 & 16.7 & 1206.8 & 27.9 \\
& & 40 & 94  & 6205.6 & 5017.4 & 19.1 & 1107.5 & 35.1 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 234 & 15620.9 & 12651.2 & -- & 2869.8 & 75.3 \\
& & 24 & 205 & 17653.5 & 13364.2 & -- & 4141.2 & 109.4 \\
& & 32 & 163 & 11699.0 & 8771.1  & -- & 2835.2 & 75.0 \\
& & 40 & 111 & 7725.8  & 6154.8  & -- & 1488.3 & 52.0 \\

& \textit{multi}
& -- & 95 & 9161.1 & 7418.8 & -- & 1643.3 & 59.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 39 & 198.0 & 4.1 & 0.2 \\
& & 32  & 33 & 191.7 & 4.3 & 0.4 \\
& & 64  & 35 & 217.4 & 4.4 & 0.5 \\
& & 128 & 34 & 270.9 & 4.8 & 1.0 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 39 & 207.1 & 4.3 & 0.3 \\
& & 32  & 36 & 202.7 & 4.4 & 0.3 \\
& & 64  & 37 & 226.7 & 4.5 & 0.5 \\
& & 128 & 38 & 285.7 & 4.6 & 1.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 103 & 589.8 & 4.9 & 0.5 \\
& & 32  & 41  & 230.3 & 5.1 & 0.2 \\
& & 64  & 47  & 297.4 & 5.3 & 0.5 \\
& & 128 & 39  & 266.4 & 5.0 & 1.1 \\

& \textit{multi}
& -- & 41 & 276.8 & 4.5 & 1.4 \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 77 & 1188.0 & 11.4 & 2.7 \\
& & 32  & 48 & 838.4  & 13.2 & 2.1 \\
& & 64  & 42 & 767.5  & 13.1 & 2.7 \\
& & 128 & 49 & 973.4  & 11.7 & 5.1 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 942.1  & 12.2 & 1.2 \\
& & 32  & 47 & 778.3  & 13.6 & 1.3 \\
& & 64  & 43 & 752.8  & 13.6 & 1.9 \\
& & 128 & 51 & 1162.2 & 13.5 & 6.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 168 & 2832.6 & 11.6 & 4.9 \\
& & 32  & 120 & 2064.0 & 11.8 & 5.0 \\
& & 64  & 78  & 1424.9 & 11.6 & 5.9 \\
& & 128 & 54  & 1064.2 & 12.7 & 4.5 \\

& \textit{multi}
& -- & 49 & 1321.6 & 14.1 & 9.9 \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 128 & 4705.1 & 26.7 & 8.0 \\
& & 32  & 64  & 1890.7 & 22.6 & 4.8 \\
& & 64  & 64  & 2472.2 & 22.7 & 13.1 \\
& & 128 & 57  & 2149.1 & 21.9 & 10.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 119 & 3264.0 & 21.7 & 4.7 \\
& & 32  & 76  & 2302.4 & 22.3 & 6.2 \\
& & 64  & 67  & 2278.8 & 21.7 & 10.3 \\
& & 128 & 67  & 2964.3 & 22.8 & 18.0 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 275 & 12049.3 & 21.8 & 21.5 \\
& & 32  & 218 & 13475.5 & 21.5 & 39.7 \\
& & 64  & 143 & 7735.8  & 22.5 & 30.0 \\
& & 128 & 70  & 3135.9  & 22.3 & 20.1 \\

& \textit{multi}
& -- & 68 & 4005.6 & 23.0 & 32.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 39 & 457.5 & 11.1 & 0.2 \\
& & 24 & 46 & 596.4 & 12.2 & 0.3 \\
& & 32 & 46 & 578.2 & 11.7 & 0.3 \\
& & 40 & 41 & 537.9 & 12.0 & 0.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 40 & 513.6 & 12.3 & 0.1 \\
& & 24 & 47 & 578.3 & 11.4 & 0.5 \\
& & 32 & 39 & 513.7 & 12.4 & 0.3 \\
& & 40 & 43 & 626.2 & 13.7 & 0.3 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 51 & 651.3 & 12.4 & 0.2 \\
& & 24 & 48 & 600.2 & 12.0 & 0.3 \\
& & 32 & 55 & 702.4 & 12.2 & 0.3 \\
& & 40 & 44 & 548.9 & 11.8 & 0.4 \\

& \textit{multi}
& -- & 51 & 643.7 & 11.8 & 0.4 \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 82 & 2917.3 & 32.3 & 2.8 \\
& & 24 & 59 & 2228.2 & 35.8 & 1.2 \\
& & 32 & 84 & 3095.0 & 31.5 & 4.6 \\
& & 40 & 79 & 3244.3 & 34.3 & 5.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 109 & 4175.0 & 33.9 & 4.0 \\
& & 24 & 93  & 3620.0 & 33.9 & 4.5 \\
& & 32 & 70  & 2600.1 & 34.1 & 2.5 \\
& & 40 & 65  & 2499.3 & 35.2 & 2.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 202 & 8514.9 & 36.3 & 5.6 \\
& & 24 & 135 & 5504.5 & 36.2 & 4.1 \\
& & 32 & 124 & 5398.4 & 38.7 & 4.3 \\
& & 40 & 68  & 2824.6 & 37.9 & 3.1 \\

& \textit{multi}
& -- & 59 & 2207.9 & 34.0 & 2.7 \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 137 & 8137.3 & 49.8 & 8.8 \\
& & 24 & 100 & 6262.9 & 53.9 & 7.7 \\
& & 32 & 111 & 6976.7 & 49.3 & 12.4 \\
& & 40 & 85  & 5158.9 & 50.5 & 8.9 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 118 & 6709.0 & 49.8 & 6.6 \\
& & 24 & 117 & 9125.5 & 65.7 & 11.5 \\
& & 32 & 104 & 6697.3 & 52.2 & 11.6 \\
& & 40 & 94  & 6205.6 & 53.4 & 11.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16 & 234 & 15620.9 & 54.1 & 12.3 \\
& & 24 & 205 & 17653.5 & 65.2 & 20.2 \\
& & 32 & 163 & 11699.0 & 53.8 & 17.4 \\
& & 40 & 111 & 7725.8 & 55.4 & 13.4 \\

& \textit{multi}
& -- & 95 & 9161.1 & 78.1 & 17.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive\\Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior\\Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 198.0 & 80.0\% & 10.8\% & 4.2\%  & 1.2\% & 3.8\% \\
& & 32  & 191.7 & 74.6\% & 12.1\% & 7.7\%  & 1.8\% & 3.9\% \\
& & 64  & 217.4 & 71.0\% & 11.6\% & 8.3\%  & 4.0\% & 5.0\% \\
& & 128 & 270.9 & 60.5\% & 14.4\% & 13.0\% & 6.8\% & 5.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 207.1 & 80.4\% & 10.0\% & 5.7\%  & 1.2\% & 2.7\% \\
& & 32  & 202.7 & 78.6\% & 11.2\% & 5.2\%  & 2.1\% & 2.9\% \\
& & 64  & 226.7 & 73.6\% & 9.9\%  & 8.2\%  & 4.3\% & 4.0\% \\
& & 128 & 285.7 & 61.7\% & 9.2\%  & 15.4\% & 8.8\% & 4.9\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 589.8 & 86.4\% & -- & 9.6\%  & 2.4\% & 1.6\% \\
& & 32  & 230.3 & 91.5\% & -- & 3.9\%  & 2.2\% & 2.4\% \\
& & 64  & 297.4 & 83.8\% & -- & 7.6\%  & 5.4\% & 3.1\% \\
& & 128 & 266.4 & 73.6\% & -- & 15.5\% & 6.7\% & 4.2\% \\

& \textit{multi}
& -- & 276.8 & 66.2\% & -- & 21.3\% & 7.2\% & 5.3\% \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 1188.0 & 73.7\% & 4.6\% & 17.5\% & 0.7\% & 3.5\% \\
& & 32  & 838.4  & 75.6\% & 7.9\% & 11.8\% & 1.5\% & 3.2\% \\
& & 64  & 767.5  & 71.9\% & 6.7\% & 14.8\% & 2.1\% & 4.5\% \\
& & 128 & 973.4  & 58.9\% & 3.8\% & 25.6\% & 5.4\% & 6.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 942.1  & 83.1\% & 5.7\% & 8.1\%  & 0.9\% & 2.2\% \\
& & 32  & 778.3  & 82.3\% & 6.7\% & 7.9\%  & 1.3\% & 1.7\% \\
& & 64  & 752.8  & 77.7\% & 6.5\% & 10.7\% & 2.6\% & 2.5\% \\
& & 128 & 1162.2 & 59.1\% & 5.1\% & 28.3\% & 5.6\% & 1.9\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 2832.6 & 69.0\% & -- & 29.0\% & 1.1\% & 0.9\% \\
& & 32  & 2064.0 & 68.4\% & -- & 28.8\% & 1.7\% & 1.2\% \\
& & 64  & 1424.9 & 63.4\% & -- & 32.3\% & 2.7\% & 1.7\% \\
& & 128 & 1064.2 & 64.7\% & -- & 22.7\% & 9.5\% & 3.1\% \\

& \textit{multi}
& -- & 1321.6 & 52.4\% & -- & 36.8\% & 8.5\% & 2.4\% \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 4705.1 & 72.5\% & 2.3\% & 21.6\% & 0.5\% & 3.0\% \\
& & 32  & 1890.7 & 76.5\% & 3.6\% & 16.1\% & 0.8\% & 3.0\% \\
& & 64  & 2472.2 & 58.8\% & 2.3\% & 33.9\% & 1.3\% & 3.6\% \\
& & 128 & 2149.1 & 58.2\% & 3.1\% & 28.7\% & 4.7\% & 5.4\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 3264.0 & 79.0\% & 2.1\% & 17.2\% & 0.8\% & 0.9\% \\
& & 32  & 2302.4 & 73.7\% & 3.0\% & 20.6\% & 1.1\% & 1.6\% \\
& & 64  & 2278.8 & 63.7\% & 2.4\% & 30.4\% & 1.7\% & 1.8\% \\
& & 128 & 2964.3 & 51.5\% & 2.2\% & 40.6\% & 3.9\% & 1.8\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 12049.3 & 49.8\% & -- & 49.1\% & 0.7\% & 0.4\% \\
& & 32  & 13475.5 & 34.7\% & -- & 64.2\% & 0.6\% & 0.5\% \\
& & 64  & 7735.8  & 41.7\% & -- & 55.5\% & 2.0\% & 0.8\% \\
& & 128 & 3135.9  & 49.8\% & -- & 44.9\% & 4.0\% & 1.4\% \\

& \textit{multi}
& -- & 4005.6 & 39.1\% & -- & 54.8\% & 4.1\% & 1.9\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive\\Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior\\Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{13}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 457.5 & 94.7\% & 2.2\% & 1.5\% & 0.6\% & 0.9\% \\
& & 24  & 596.4 & 93.9\% & 1.9\% & 2.2\% & 0.9\% & 1.1\% \\
& & 32  & 578.2 & 92.9\% & 2.4\% & 2.0\% & 1.2\% & 1.5\% \\
& & 40  & 537.9 & 91.5\% & 2.3\% & 2.8\% & 1.6\% & 1.8\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 513.6 & 95.7\% & 2.0\% & 1.1\% & 0.5\% & 0.7\% \\
& & 24  & 578.3 & 92.7\% & 2.1\% & 3.9\% & 0.7\% & 0.6\% \\
& & 32  & 513.7 & 93.8\% & 2.2\% & 2.0\% & 1.2\% & 0.9\% \\
& & 40  & 626.2 & 93.8\% & 1.9\% & 2.1\% & 1.2\% & 1.0\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 651.3 & 97.4\% & -- & 1.3\% & 0.6\% & 0.6\% \\
& & 24  & 600.2 & 96.2\% & -- & 2.2\% & 1.0\% & 0.6\% \\
& & 32  & 702.4 & 95.8\% & -- & 2.2\% & 1.3\% & 0.7\% \\
& & 40  & 548.9 & 94.2\% & -- & 3.0\% & 1.7\% & 1.1\% \\

& \textit{multi}
& -- & 643.7 & 93.2\% & -- & 3.5\% & 2.3\% & 1.0\% \\
\midrule

\multirow{13}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 2917.3 & 90.7\% & 0.4\% & 7.7\%  & 0.4\% & 0.8\% \\
& & 24  & 2228.2 & 94.8\% & 0.8\% & 3.1\%  & 0.5\% & 0.8\% \\
& & 32  & 3095.0 & 85.5\% & 0.5\% & 12.5\% & 0.5\% & 1.0\% \\
& & 40  & 3244.3 & 83.6\% & 0.5\% & 13.9\% & 0.8\% & 1.2\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 4175.0 & 88.4\% & 0.3\% & 10.5\% & 0.5\% & 0.3\% \\
& & 24  & 3620.0 & 87.1\% & 0.5\% & 11.6\% & 0.5\% & 0.3\% \\
& & 32  & 2600.1 & 91.8\% & 0.7\% & 6.6\%  & 0.6\% & 0.3\% \\
& & 40  & 2499.3 & 91.6\% & 0.7\% & 6.5\%  & 0.7\% & 0.5\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 8514.9 & 86.0\% & -- & 13.3\% & 0.5\% & 0.2\% \\
& & 24  & 5504.5 & 88.8\% & -- & 10.1\% & 0.7\% & 0.4\% \\
& & 32  & 5398.4 & 88.9\% & -- & 9.9\%  & 0.8\% & 0.3\% \\
& & 40  & 2824.6 & 91.3\% & -- & 7.3\%  & 0.9\% & 0.5\% \\

& \textit{multi}
& -- & 2207.9 & 90.9\% & -- & 7.3\% & 1.0\% & 0.8\% \\
\midrule

\multirow{13}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 8137.3 & 83.8\% & 0.2\% & 14.9\% & 0.3\% & 0.8\% \\
& & 24  & 6262.9 & 86.1\% & 0.3\% & 12.3\% & 0.4\% & 0.9\% \\
& & 32  & 6976.7 & 78.5\% & 0.3\% & 19.7\% & 0.5\% & 1.0\% \\
& & 40  & 5158.9 & 83.3\% & 0.4\% & 14.7\% & 0.6\% & 1.1\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 6709.0 & 87.5\% & 0.2\% & 11.6\% & 0.4\% & 0.2\% \\
& & 24  & 9125.5 & 84.3\% & 0.2\% & 14.8\% & 0.4\% & 0.3\% \\
& & 32  & 6697.3 & 81.0\% & 0.2\% & 18.0\% & 0.4\% & 0.3\% \\
& & 40  & 6205.6 & 80.9\% & 0.3\% & 17.8\% & 0.6\% & 0.4\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{fix-G-S}}}
& 16  & 15620.9 & 81.0\% & -- & 18.4\% & 0.5\% & 0.2\% \\
& & 24  & 17653.5 & 75.7\% & -- & 23.5\% & 0.6\% & 0.2\% \\
& & 32  & 11699.0 & 75.0\% & -- & 24.2\% & 0.6\% & 0.2\% \\
& & 40  & 7725.8  & 79.7\% & -- & 19.3\% & 0.7\% & 0.4\% \\

& \textit{multi}
& -- & 9161.1 & 81.0\% & -- & 17.9\% & 0.7\% & 0.4\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 35 & 200.3 & 167.0 & 18.5 & 4.3  & 2.2 \\
& & 32  & 28 & 166.1 & 130.7 & 18.5 & 8.2  & 2.5 \\
& & 64  & 25 & 153.2 & 116.1 & 18.6 & 6.5  & 3.4 \\
& & 128 & 27 & 193.9 & 129.8 & 22.8 & 19.9 & 10.3 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 33 & 217.1 & 187.6 & 19.3 & 2.8  & 1.8 \\
& & 32  & 31 & 187.0 & 148.1 & 20.9 & 8.4  & 2.9 \\
& & 64  & 30 & 187.3 & 138.9 & 20.9 & 13.6 & 5.2 \\
& & 128 & 27 & 190.0 & 134.2 & 18.1 & 19.5 & 9.9 \\

& \textit{multi}
& -- & 24 & 173.8 & 125.3 & -- & 26.6 & 15.3 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 156 & 3242.1 & 1919.7 & 106.2 & 1049.4 & 18.7 \\
& & 32  & 80  & 1441.7 & 908.4  & 53.7  & 415.2  & 12.0 \\
& & 64  & 45  & 793.0  & 570.6  & 55.9  & 125.0  & 13.4 \\
& & 128 & 38  & 730.9  & 500.0  & 38.4  & 119.8  & 34.3 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 2329.1 & 1440.4 & 97.0 & 730.2 & 30.8 \\
& & 32  & 62  & 914.4  & 655.7  & 62.1 & 170.8 & 10.3 \\
& & 64  & 47  & 830.7  & 635.9  & 30.2 & 120.3 & 17.1 \\
& & 128 & 45  & 956.4  & 628.0  & 34.2 & 224.3 & 38.2 \\

& \textit{multi}
& -- & 36 & 713.7 & 473.2 & -- & 142.9 & 55.2 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 276 & 18322.2 & 5229.9 & 265.1 & 11955.2 & 99.7 \\
& & 64  & 103 & 4405.5  & 2063.2 & 95.6  & 2022.7  & 42.4 \\
& & 128 & 60  & 2741.8  & 1263.8 & 67.4  & 1188.3  & 71.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 186 & 10494.6 & 3807.2 & 160.4 & 6389.1 & 74.3 \\
& & 64  & 79  & 2815.3  & 1733.5 & 70.1  & 931.9  & 39.2 \\
& & 128 & 65  & 3290.9  & 1686.6 & 69.9  & 1396.1 & 80.1 \\

& \textit{multi}
& -- & 57 & 2247.4 & 1230.3 & -- & 837.6 & 126.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 37 & 369.7 & 348.8 & 10.0 & 4.4  & 2.3 \\
& & 24 & 37 & 375.9 & 343.3 & 11.9 & 11.7 & 2.9 \\
& & 32 & 34 & 352.6 & 322.3 & 11.6 & 9.6  & 3.3 \\
& & 40 & 36 & 448.1 & 409.0 & 12.4 & 13.7 & 5.0 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 41 & 463.6 & 427.5 & 16.5 & 12.0 & 2.8 \\
& & 24 & 38 & 400.6 & 361.3 & 12.7 & 16.9 & 5.0 \\
& & 32 & 35 & 498.2 & 465.3 & 12.0 & 13.3 & 3.6 \\
& & 40 & 32 & 395.3 & 367.8 & 11.0 & 7.5  & 3.6 \\

& \textit{multi}
& -- & 33 & 328.8 & 303.6 & -- & 12.4 & 6.6 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 150 & 4441.9 & 3420.4 & 14.2 & 938.5 & 18.0 \\
& & 24 & 124 & 3996.2 & 3058.4 & 20.2 & 852.9 & 16.0 \\
& & 32 & 71  & 2035.3 & 1752.6 & 16.6 & 230.5 & 11.1 \\
& & 40 & 82  & 2540.7 & 2035.3 & 16.0 & 440.7 & 14.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 86  & 2176.7 & 1982.1 & 13.4 & 163.8 & 10.5 \\
& & 24 & 128 & 4005.9 & 3054.5 & 21.1 & 894.0 & 22.3 \\
& & 32 & 99  & 2923.9 & 2260.8 & 15.6 & 620.3 & 16.0 \\
& & 40 & 80  & 2418.9 & 1974.0 & 14.2 & 400.7 & 15.2 \\

& \textit{multi}
& -- & 55 & 1500.2 & 1327.9 & -- & 141.2 & 14.8 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 428 & 26310.7 & 12392.6 & 63.2 & 13106.4 & 144.4 \\
& & 32  & 376 & 35223.8 & 18478.0 & 83.6 & 15878.4 & 144.1 \\
& & 64  & 341 & 25458.6 & 9541.3  & 73.8 & 15171.7 & 115.7 \\
& & 128 & 217 & 13088.5 & 6708.0  & 37.6 & 6016.3  & 70.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 346 & 18288.0 & 10712.7 & 24.3 & 7393.3 & 132.8 \\
& & 32  & 216 & 15001.7 & 10190.6 & 32.1 & 4694.6 & 67.4 \\
& & 64  & 212 & 11020.3 & 6279.7  & 24.6 & 4637.4 & 57.2 \\
& & 128 & 185 & 13122.1 & 8214.4  & 28.5 & 4799.3 & 59.0 \\

& \textit{multi}
& -- & 116 & 6807.0 & 5082.3 & -- & 1645.5 & 46.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 35 & 200.3 & 4.8 & 0.1 \\
& & 32  & 28 & 166.1 & 4.7 & 0.3 \\
& & 64  & 25 & 153.2 & 4.6 & 0.3 \\
& & 128 & 27 & 193.9 & 4.8 & 0.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 33 & 217.1 & 5.7 & 0.1 \\
& & 32  & 31 & 187.0 & 4.8 & 0.3 \\
& & 64  & 30 & 187.3 & 4.6 & 0.5 \\
& & 128 & 27 & 190.0 & 5.0 & 0.7 \\

& \textit{multi}
& -- & 24 & 173.8 & 5.2 & 1.1 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 156 & 3242.1 & 12.3 & 6.7 \\
& & 32  & 80  & 1441.7 & 11.4 & 5.2 \\
& & 64  & 45  & 793.0  & 12.7 & 2.8 \\
& & 128 & 38  & 730.9  & 13.2 & 3.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 2329.1 & 9.9  & 5.0 \\
& & 32  & 62  & 914.4  & 10.6 & 2.8 \\
& & 64  & 47  & 830.7  & 13.5 & 2.6 \\
& & 128 & 45  & 956.4  & 14.0 & 5.0 \\

& \textit{multi}
& -- & 36 & 713.7 & 13.1 & 4.0 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 276 & 18322.2 & 18.9 & 43.3 \\
& & 64  & 103 & 4405.5  & 20.0 & 19.6 \\
& & 128 & 60  & 2741.8  & 21.1 & 19.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 186 & 10494.6 & 20.5 & 34.3 \\
& & 64  & 79  & 2815.3  & 21.9 & 11.8 \\
& & 128 & 65  & 3290.9  & 25.9 & 21.5 \\

& \textit{multi}
& -- & 57 & 2247.4 & 21.6 & 14.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 37 & 369.7 & 9.4 & 0.1 \\
& & 24 & 37 & 375.9 & 9.3 & 0.3 \\
& & 32 & 34 & 352.6 & 9.5 & 0.3 \\
& & 40 & 36 & 448.1 & 11.4 & 0.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 41 & 463.6 & 10.4 & 0.3 \\
& & 24 & 38 & 400.6 & 9.5  & 0.4 \\
& & 32 & 35 & 498.2 & 13.3 & 0.4 \\
& & 40 & 32 & 395.3 & 11.5 & 0.2 \\

& \textit{multi}
& -- & 33 & 328.8 & 9.2 & 0.4 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 150 & 4441.9 & 22.8 & 6.3 \\
& & 24 & 124 & 3996.2 & 24.7 & 6.9 \\
& & 32 & 71  & 2035.3 & 24.7 & 3.2 \\
& & 40 & 82  & 2540.7 & 24.8 & 5.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 86  & 2176.7 & 23.0 & 1.9 \\
& & 24 & 128 & 4005.9 & 23.9 & 7.0 \\
& & 32 & 99  & 2923.9 & 22.8 & 6.3 \\
& & 40 & 80  & 2418.9 & 24.7 & 5.0 \\

& \textit{multi}
& -- & 55 & 1500.2 & 24.1 & 2.6 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 428 & 26310.7 & 29.0 & 30.6 \\
& & 32  & 376 & 35223.8 & 49.1 & 42.2 \\
& & 64  & 341 & 25458.6 & 28.0 & 44.5 \\
& & 128 & 217 & 13088.5 & 30.9 & 27.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 346 & 18288.0 & 31.0 & 21.4 \\
& & 32  & 216 & 15001.7 & 47.2 & 21.7 \\
& & 64  & 212 & 11020.3 & 29.6 & 21.9 \\
& & 128 & 185 & 13122.1 & 44.4 & 25.9 \\

& \textit{multi}
& -- & 116 & 6807.0 & 43.8 & 14.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 200.3 & 83.4\% & 9.2\%  & 2.2\%  & 1.1\% & 4.1\% \\
& & 32  & 166.1 & 78.7\% & 11.1\% & 4.9\%  & 1.5\% & 3.8\% \\
& & 64  & 153.2 & 75.8\% & 12.1\% & 4.2\%  & 2.2\% & 5.6\% \\
& & 128 & 193.9 & 67.0\% & 11.8\% & 10.2\% & 5.3\% & 5.7\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 217.1 & 86.4\% & 8.9\%  & 1.3\%  & 0.8\% & 2.5\% \\
& & 32  & 187.0 & 79.2\% & 11.2\% & 4.5\%  & 1.5\% & 3.6\% \\
& & 64  & 187.3 & 74.2\% & 11.1\% & 7.2\%  & 2.8\% & 4.7\% \\
& & 128 & 190.0 & 70.7\% & 9.5\%  & 10.2\% & 5.2\% & 4.4\% \\

& \textit{multi}
& -- & 173.8 & 72.1\% & -- & 15.3\% & 8.8\% & 3.9\% \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 3242.1 & 59.2\% & 3.3\% & 32.4\% & 0.6\% & 4.6\% \\
& & 32  & 1441.7 & 63.0\% & 3.7\% & 28.8\% & 0.8\% & 3.6\% \\
& & 64  & 793.0  & 72.0\% & 7.1\% & 15.8\% & 1.7\% & 3.5\% \\
& & 128 & 730.9  & 68.4\% & 5.2\% & 16.4\% & 4.7\% & 5.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 2329.1 & 61.8\% & 4.2\% & 31.4\% & 1.3\% & 1.3\% \\
& & 32  & 914.4  & 71.7\% & 6.8\% & 18.7\% & 1.1\% & 1.7\% \\
& & 64  & 830.7  & 76.5\% & 3.6\% & 14.5\% & 2.1\% & 3.3\% \\
& & 128 & 956.4  & 65.7\% & 3.6\% & 23.5\% & 4.0\% & 3.3\% \\

& \textit{multi}
& -- & 713.7 & 66.3\% & -- & 20.0\% & 7.7\% & 5.9\% \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 18322.2 & 28.5\% & 1.4\% & 65.2\% & 0.5\% & 4.2\% \\
& & 64  & 4405.5  & 46.8\% & 2.2\% & 45.9\% & 1.0\% & 4.1\% \\
& & 128 & 2741.8  & 46.1\% & 2.5\% & 43.3\% & 2.6\% & 5.5\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & 10494.6 & 36.3\% & 1.5\% & 60.9\% & 0.7\% & 0.6\% \\
& & 64  & 2815.3  & 61.6\% & 2.5\% & 33.1\% & 1.4\% & 1.4\% \\
& & 128 & 3290.9  & 51.3\% & 2.1\% & 42.4\% & 2.4\% & 1.8\% \\

& \textit{multi}
& -- & 2247.4 & 54.7\% & -- & 37.3\% & 5.6\% & 2.4\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 369.7 & 94.4\% & 2.7\% & 1.2\% & 0.6\% & 1.1\% \\
& & 24 & 375.9 & 91.3\% & 3.2\% & 3.1\% & 0.8\% & 1.6\% \\
& & 32 & 352.6 & 91.4\% & 3.3\% & 2.7\% & 0.9\% & 1.6\% \\
& & 40 & 448.1 & 91.3\% & 2.8\% & 3.1\% & 1.1\% & 1.8\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 463.6 & 92.2\% & 3.6\% & 2.6\% & 0.6\% & 1.0\% \\
& & 24 & 400.6 & 90.2\% & 3.2\% & 4.2\% & 1.2\% & 1.2\% \\
& & 32 & 498.2 & 93.4\% & 2.4\% & 2.7\% & 0.7\% & 0.8\% \\
& & 40 & 395.3 & 93.0\% & 2.8\% & 1.9\% & 0.9\% & 1.4\% \\

& \textit{multi}
& -- & 328.8 & 92.3\% & -- & 3.8\% & 2.0\% & 1.9\% \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 4441.9 & 77.0\% & 0.3\% & 21.1\% & 0.4\% & 1.1\% \\
& & 24 & 3996.2 & 76.5\% & 0.5\% & 21.3\% & 0.4\% & 1.2\% \\
& & 32 & 2035.3 & 86.1\% & 0.8\% & 11.3\% & 0.5\% & 1.2\% \\
& & 40 & 2540.7 & 80.1\% & 0.6\% & 17.3\% & 0.6\% & 1.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 2176.7 & 91.1\% & 0.6\% & 7.5\% & 0.5\% & 0.3\% \\
& & 24 & 4005.9 & 76.2\% & 0.5\% & 22.3\% & 0.6\% & 0.3\% \\
& & 32 & 2923.9 & 77.3\% & 0.5\% & 21.2\% & 0.5\% & 0.4\% \\
& & 40 & 2418.9 & 81.6\% & 0.6\% & 16.6\% & 0.6\% & 0.6\% \\

& \textit{multi}
& -- & 1500.2 & 88.5\% & -- & 9.4\% & 1.0\% & 1.1\% \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 26310.7 & 47.1\% & 0.2\% & 49.8\% & 0.5\% & 2.3\% \\
& & 32  & 35223.8 & 52.5\% & 0.2\% & 45.1\% & 0.4\% & 1.8\% \\
& & 64  & 25458.6 & 37.5\% & 0.3\% & 59.6\% & 0.5\% & 2.2\% \\
& & 128 & 13088.5 & 51.3\% & 0.3\% & 46.0\% & 0.5\% & 2.0\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 18288.0 & 58.6\% & 0.1\% & 40.4\% & 0.7\% & 0.1\% \\
& & 32  & 15001.7 & 67.9\% & 0.2\% & 31.3\% & 0.4\% & 0.1\% \\
& & 64  & 11020.3 & 57.0\% & 0.2\% & 42.1\% & 0.5\% & 0.2\% \\
& & 128 & 13122.1 & 62.6\% & 0.2\% & 36.6\% & 0.4\% & 0.2\% \\

& \textit{multi}
& -- & 6807.0 & 74.7\% & 0.0\% & 24.2\% & 0.7\% & 0.5\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 308 & 3120.3 & 1763.3 & 106.3 & 957.4  & 52.1 \\
& & 32  & 212 & 2634.8 & 1137.7 & 130.1 & 1185.8 & 41.3 \\
& & 64  & 75  & 625.0  & 395.9  & 45.7  & 137.5  & 12.7 \\
& & 128 & 37  & 296.6  & 219.2  & 30.6  & 17.5   & 6.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 167 & 1290.7 & 896.0 & 69.9 & 283.6 & 27.7 \\
& & 32  & 93  & 706.6  & 486.5 & 35.2 & 159.2 & 15.1 \\
& & 64  & 49  & 339.6  & 273.0 & 25.2 & 26.1  & 8.5 \\
& & 128 & 39  & 337.4  & 246.7 & 34.9 & 26.8  & 8.2 \\

& \textit{multi}
& -- & 37 & 239.1 & 195.7 & -- & 20.0 & 8.3 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & 65 & 2052.2 & 1074.1 & 42.5 & 751.8 & 100.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & 93 & 2733.5 & 1646.3 & 83.3 & 911.3 & 68.7 \\
& & 128 & 65 & 2169.0 & 1174.0 & 43.6 & 792.3 & 100.8 \\

& \textit{multi}
& -- & 55 & 1526.0 & 849.4 & -- & 490.4 & 137.6 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering\\Time (s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve\\Time (s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 281 & 5185.1 & 3960.5 & 17.0 & 1083.6 & 34.8 \\
& & 24 & 64  & 1081.0 & 1001.8 & 13.2 & 50.8   & 6.0 \\
& & 32 & 40  & 706.6  & 675.2  & 10.8 & 10.9   & 4.0 \\
& & 40 & 41  & 671.4  & 629.4  & 11.9 & 16.2   & 5.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 253 & 4708.5 & 3427.2 & 14.3 & 1181.3 & 77.0 \\
& & 24 & 53  & 920.8  & 868.9  & 12.2 & 29.1   & 5.5 \\
& & 32 & 46  & 992.3  & 944.2  & 14.8 & 21.2   & 6.4 \\
& & 40 & 43  & 700.4  & 664.0  & 12.2 & 13.0   & 5.8 \\

& \textit{multi}
& -- & 41 & 696.4 & 665.0 & -- & 16.0 & 8.4 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32 & 270 & 17160.8 & 11558.0 & 23.7 & 5264.4 & 100.4 \\
& & 40 & 187 & 11167.4 & 7953.7  & 23.6 & 2990.5 & 67.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & 100 & 6183.6  & 5738.7 & 19.2 & 393.6  & 21.1 \\
& & 32 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 40 & 200 & 11568.4 & 7916.8 & 25.2 & 3538.8 & 67.0 \\

& \textit{multi}
& -- & 92 & 5545.3 & 4770.5 & -- & 723.3 & 31.8 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 308 & 3120.3 & 5.7 & 3.1 \\
& & 32  & 212 & 2634.8 & 5.4 & 5.6 \\
& & 64  & 75  & 625.0  & 5.3 & 1.8 \\
& & 128 & 37  & 296.6  & 5.9 & 0.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 167 & 1290.7 & 5.4 & 1.7 \\
& & 32  & 93  & 706.6  & 5.2 & 1.7 \\
& & 64  & 49  & 339.6  & 5.6 & 0.5 \\
& & 128 & 39  & 337.4  & 6.3 & 0.7 \\

& \textit{multi}
& -- & 37 & 239.1 & 5.3 & 0.5 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & 65 & 2052.2 & 16.5 & 11.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & 93 & 2733.5 & 17.7 & 9.8 \\
& & 128 & 65 & 2169.0 & 18.1 & 12.2 \\

& \textit{multi}
& -- & 55 & 1526.0 & 15.4 & 8.9 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg. SP\\Solve Time\\(s)}
& \shortstack{Avg. MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 281 & 5185.1 & 14.1 & 3.9 \\
& & 24 & 64  & 1081.0 & 15.7 & 0.8 \\
& & 32 & 40  & 706.6  & 16.9 & 0.3 \\
& & 40 & 41  & 671.4  & 15.4 & 0.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 253 & 4708.5 & 13.5 & 4.7 \\
& & 24 & 53  & 920.8  & 16.4 & 0.5 \\
& & 32 & 46  & 992.3  & 20.5 & 0.5 \\
& & 40 & 43  & 700.4  & 15.4 & 0.3 \\

& \textit{multi}
& -- & 41 & 696.4 & 16.2 & 0.4 \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32 & 270 & 17160.8 & 42.8 & 19.5 \\
& & 40 & 187 & 11167.4 & 42.5 & 16.0 \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & 100 & 6183.6  & 57.4 & 3.9 \\
& & 32 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 40 & 200 & 11568.4 & 39.6 & 17.7 \\

& \textit{multi}
& -- & 92 & 5545.3 & 51.9 & 7.9 \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{4}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & 3120.3 & 56.5\% & 3.4\%  & 30.7\% & 1.7\% & 7.7\% \\
& & 32  & 2634.8 & 43.2\% & 4.9\%  & 45.0\% & 1.6\% & 5.3\% \\
& & 64  & 625.0  & 63.3\% & 7.3\%  & 22.0\% & 2.0\% & 5.3\% \\
& & 128 & 296.6  & 73.9\% & 10.3\% & 5.9\%  & 2.2\% & 7.7\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 1290.7 & 69.4\% & 5.4\%  & 22.0\% & 2.1\% & 1.0\% \\
& & 32  & 706.6  & 68.8\% & 5.0\%  & 22.5\% & 2.1\% & 1.5\% \\
& & 64  & 339.6  & 80.4\% & 7.4\%  & 7.7\%  & 2.5\% & 2.0\% \\
& & 128 & 337.4  & 73.1\% & 10.3\% & 8.0\%  & 2.4\% & 6.1\% \\

& \textit{multi}
& -- & 239.1 & 81.9\% & -- & 8.4\% & 3.5\% & 6.3\% \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & 2052.2 & 52.3\% & 2.1\% & 36.6\% & 4.9\% & 4.1\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & 2733.5 & 60.2\% & 3.0\% & 33.3\% & 2.5\% & 0.9\% \\
& & 128 & 2169.0 & 54.1\% & 2.0\% & 36.5\% & 4.6\% & 2.7\% \\

& \textit{multi}
& -- & 1526.0 & 55.7\% & -- & 32.1\% & 9.0\% & 3.2\% \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
Zones
& Algorithm
& Groups
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & 5185.1 & 76.4\% & 0.3\% & 20.9\% & 0.7\% & 1.7\% \\
& & 24 & 1081.0 & 92.7\% & 1.2\% & 4.7\%  & 0.6\% & 0.8\% \\
& & 32 & 706.6  & 95.6\% & 1.5\% & 1.5\%  & 0.6\% & 0.8\% \\
& & 40 & 671.4  & 93.7\% & 1.8\% & 2.4\%  & 0.9\% & 1.2\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & 4708.5 & 72.8\% & 0.3\% & 25.1\% & 1.6\% & 0.2\% \\
& & 24 & 920.8  & 94.4\% & 1.3\% & 3.2\%  & 0.6\% & 0.6\% \\
& & 32 & 992.3  & 95.1\% & 1.5\% & 2.1\%  & 0.6\% & 0.6\% \\
& & 40 & 700.4  & 94.8\% & 1.7\% & 1.9\%  & 0.8\% & 0.8\% \\

& \textit{multi}
& -- & 696.4 & 95.5\% & -- & 2.3\% & 1.2\% & 1.0\% \\
\midrule

\multirow{9}{*}{20}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32 & 17160.8 & 67.4\% & 0.1\% & 30.7\% & 0.6\% & 1.2\% \\
& & 40 & 11167.4 & 71.2\% & 0.2\% & 26.8\% & 0.6\% & 1.2\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 24 & 6183.6  & 92.8\% & 0.3\% & 6.4\%  & 0.3\% & 0.2\% \\
& & 32 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 40 & 11568.4 & 68.4\% & 0.2\% & 30.6\% & 0.6\% & 0.2\% \\

& \textit{multi}
& -- & 5545.3 & 86.0\% & -- & 13.0\% & 0.6\% & 0.4\% \\
\midrule

\multirow{9}{*}{26}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-S}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\

& \textit{multi}
& -- & \multicolumn{6}{l}{Intractable (Total Runtime $>$ 12h)} \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering Time\\(s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 942.1  & 782.8 & 53.6 & 76.3  & 8.9  \\
& & 32  & 47 & 778.3  & 640.9 & 52.3 & 61.7  & 9.9  \\
& & 64  & 43 & 752.8  & 585.2 & 49.1 & 80.3  & 19.5 \\
& & 128 & 51 & 1162.2 & 686.6 & 59.7 & 329.0 & 64.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 645.6 & 433.8 & 37.3 & 116.5 & 39.8 \\
& & 32  & 49 & 634.6 & 442.5 & 34.9 & 113.8 & 31.9 \\
& & 64  & 47 & 761.1 & 498.9 & 33.6 & 178.2 & 35.8 \\
& & 128 & 48 & 930.5 & 565.9 & 31.4 & 211.2 & 74.1 \\

& \textit{multi}
& -- & 49 & 1321.6 & 692.2 & -- & 486.0 & 111.8 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 2743.8 & 2548.1 & 86.5 & 81.9  & 9.1  \\
& & 32  & 47 & 2080.5 & 1933.7 & 65.9 & 57.2  & 9.8  \\
& & 64  & 43 & 1946.3 & 1764.2 & 60.9 & 83.3  & 18.6 \\
& & 128 & 51 & 2658.8 & 2092.1 & 69.3 & 394.8 & 74.9 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 1608.8 & 1321.6 & 66.0 & 149.6 & 47.7 \\
& & 32  & 48 & 1410.1 & 1145.5 & 70.8 & 128.5 & 45.3 \\
& & 64  & 43 & 1441.6 & 1193.3 & 47.7 & 127.6 & 53.0 \\
& & 128 & 47 & 2086.1 & 1628.4 & 66.2 & 245.8 & 117.6 \\

& \textit{multi}
& -- & 49 & 2780.7 & 2054.6 & -- & 542.4 & 143.8 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 4845.5 & 4399.1 & 143.9 & 252.3 & 25.1 \\
& & 32  & 47 & 4241.1 & 3939.8 & 97.3  & 144.3 & 27.6 \\
& & 64  & 43 & 3420.0 & 3065.6 & 109.8 & 172.3 & 40.4 \\
& & 128 & 51 & 5730.8 & 4599.1 & 132.3 & 790.8 & 166.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 54 & 2482.5 & 1916.5 & 107.5 & 344.2 & 85.5 \\
& & 32  & 47 & 2536.8 & 2047.3 & 146.2 & 223.7 & 88.6 \\
& & 64  & 42 & 2868.5 & 2429.4 & 102.7 & 207.6 & 90.5 \\
& & 128 & 43 & 3408.2 & 2678.0 & 132.5 & 420.0 & 137.0 \\

& \textit{multi}
& -- & 49 & 4795.2 & 3627.5 & -- & 890.3 & 224.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg.\ SP\\Solve Time\\(s)}
& \shortstack{Avg.\ MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 942.1  & 12.2 & 1.2 \\
& & 32  & 47 & 778.3  & 13.6 & 1.3 \\
& & 64  & 43 & 752.8  & 13.6 & 1.9 \\
& & 128 & 51 & 1162.2 & 13.5 & 6.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 645.6 & 7.7  & 2.1 \\
& & 32  & 49 & 634.6 & 9.0  & 2.3 \\
& & 64  & 47 & 761.1 & 10.6 & 3.8 \\
& & 128 & 48 & 930.5 & 11.8 & 4.4 \\

& \textit{multi}
& -- & 49 & 1321.6 & 14.1 & 9.9 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 2743.8 & 39.8 & 1.3 \\
& & 32  & 47 & 2080.5 & 41.1 & 1.2 \\
& & 64  & 43 & 1946.3 & 41.0 & 1.9 \\
& & 128 & 51 & 2658.8 & 41.0 & 7.7 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 1608.8 & 23.6 & 2.7 \\
& & 32  & 48 & 1410.1 & 23.9 & 2.7 \\
& & 64  & 43 & 1441.6 & 27.8 & 3.0 \\
& & 128 & 47 & 2086.1 & 34.6 & 5.2 \\

& \textit{multi}
& -- & 49 & 2780.7 & 41.9 & 11.1 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 4845.5 & 68.7 & 3.9 \\
& & 32  & 47 & 4241.1 & 83.8 & 3.1 \\
& & 64  & 43 & 3420.0 & 71.3 & 4.0 \\
& & 128 & 51 & 5730.8 & 90.2 & 15.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 54 & 2482.5 & 35.5 & 6.4 \\
& & 32  & 47 & 2536.8 & 43.6 & 4.8 \\
& & 64  & 42 & 2868.5 & 57.8 & 4.9 \\
& & 128 & 43 & 3408.2 & 62.3 & 9.8 \\

& \textit{multi}
& -- & 49 & 4795.2 & 74.0 & 18.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 942.1  & 83.1\% & 5.7\% & 8.1\%  & 0.9\% & 2.2\% \\
& & 32  & 47 & 778.3  & 82.3\% & 6.7\% & 7.9\%  & 1.3\% & 1.7\% \\
& & 64  & 43 & 752.8  & 77.7\% & 6.5\% & 10.7\% & 2.6\% & 2.5\% \\
& & 128 & 51 & 1162.2 & 59.1\% & 5.1\% & 28.3\% & 5.6\% & 1.9\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 645.6 & 67.2\% & 5.8\% & 18.1\% & 6.2\% & 2.8\% \\
& & 32  & 49 & 634.6 & 69.7\% & 5.5\% & 17.9\% & 5.0\% & 1.8\% \\
& & 64  & 47 & 761.1 & 65.5\% & 4.4\% & 23.4\% & 4.7\% & 1.9\% \\
& & 128 & 48 & 930.5 & 60.8\% & 3.4\% & 22.7\% & 8.0\% & 5.2\% \\

& \textit{multi}
& -- & 49 & 1321.6 & 52.4\% & -- & 36.8\% & 8.5\% & 2.4\% \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 2743.8 & 92.9\% & 3.2\% & 3.0\%  & 0.3\% & 0.7\% \\
& & 32  & 47 & 2080.5 & 92.9\% & 3.2\% & 2.8\%  & 0.5\% & 0.7\% \\
& & 64  & 43 & 1946.3 & 90.6\% & 3.1\% & 4.3\%  & 1.0\% & 1.0\% \\
& & 128 & 51 & 2658.8 & 78.7\% & 2.6\% & 14.8\% & 2.8\% & 1.0\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 56 & 1608.8 & 82.2\% & 4.1\% & 9.3\%  & 3.0\% & 1.5\% \\
& & 32  & 48 & 1410.1 & 81.2\% & 5.0\% & 9.1\%  & 3.2\% & 1.4\% \\
& & 64  & 43 & 1441.6 & 82.8\% & 3.3\% & 8.9\%  & 3.7\% & 1.4\% \\
& & 128 & 47 & 2086.1 & 78.1\% & 3.2\% & 11.8\% & 5.6\% & 1.3\% \\

& \textit{multi}
& -- & 49 & 2780.7 & 73.9\% & -- & 19.5\% & 5.2\% & 1.4\% \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 64 & 4845.5 & 90.8\% & 3.0\% & 5.2\%  & 0.5\% & 0.5\% \\
& & 32  & 47 & 4241.1 & 92.9\% & 2.3\% & 3.4\%  & 0.7\% & 0.8\% \\
& & 64  & 43 & 3420.0 & 89.6\% & 3.2\% & 5.0\%  & 1.2\% & 0.9\% \\
& & 128 & 51 & 5730.8 & 80.3\% & 2.3\% & 13.8\% & 2.9\% & 0.7\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 54 & 2482.5 & 77.2\% & 4.3\% & 13.9\% & 3.4\% & 1.2\% \\
& & 32  & 47 & 2536.8 & 80.7\% & 5.8\% & 8.8\%  & 3.5\% & 1.2\% \\
& & 64  & 42 & 2868.5 & 84.7\% & 3.6\% & 7.2\%  & 3.2\% & 1.3\% \\
& & 128 & 43 & 3408.2 & 78.6\% & 3.9\% & 12.3\% & 4.0\% & 1.2\% \\

& \textit{multi}
& -- & 49 & 4795.2 & 75.6\% & -- & 18.6\% & 4.7\% & 1.1\% \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c l c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering Time\\(s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 2329.1 & 1440.4 & 97.0 & 730.2 & 30.8 \\
& & 32  & 62  & 914.4  & 655.7  & 62.1 & 170.8 & 10.3 \\
& & 64  & 47  & 830.7  & 635.9  & 30.2 & 120.3 & 17.1 \\
& & 128 & 45  & 956.4  & 628.0  & 34.2 & 224.3 & 38.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 557.0 & 419.4 & 29.6 & 62.6  & 30.1 \\
& & 32  & 49 & 660.7 & 468.0 & 31.8 & 124.7 & 23.5 \\
& & 64  & 42 & 601.2 & 435.3 & 29.9 & 87.0  & 30.3 \\
& & 128 & 38 & 625.3 & 449.0 & 30.6 & 82.3  & 42.9 \\

& \textit{multi}
& -- & 36 & 713.7 & 473.2 & -- & 142.9 & 55.2 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 6144.7 & 4882.5 & 171.9 & 1010.8 & 42.0 \\
& & 32  & 62  & 2480.6 & 2115.1 & 113.1 & 211.7  & 16.6 \\
& & 64  & 47  & 1904.6 & 1593.3 & 125.9 & 140.3  & 21.2 \\
& & 128 & 45  & 1968.5 & 1512.1 & 84.4  & 296.3  & 44.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 1233.0 & 1034.1 & 62.2 & 79.8  & 37.4 \\
& & 32  & 49 & 1531.1 & 1223.6 & 73.8 & 179.3 & 32.7 \\
& & 64  & 38 & 1298.3 & 1097.1 & 74.8 & 78.5  & 35.2 \\
& & 128 & 38 & 1577.3 & 1301.4 & 58.0 & 132.9 & 57.9 \\

& \textit{multi}
& -- & 36 & 1604.9 & 1354.1 & -- & 166.1 & 61.5 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 10918.0 & 8444.6 & 334.9 & 2013.7 & 78.2 \\
& & 32  & 62  & 4522.1  & 3843.2 & 173.4 & 447.0  & 31.1 \\
& & 64  & 47  & 4170.4  & 3678.3 & 91.7  & 323.0  & 41.1 \\
& & 128 & 45  & 3502.8  & 2796.7 & 124.7 & 461.8  & 78.1 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 2374.3 & 2035.5 & 95.2 & 149.9 & 62.0 \\
& & 32  & 47 & 2888.9 & 2353.7 & 84.7 & 361.5 & 53.2 \\
& & 64  & 36 & 2497.1 & 2199.2 & 68.2 & 166.0 & 44.3 \\
& & 128 & 41 & 3545.2 & 2880.4 & 91.3 & 402.4 & 100.7 \\

& \textit{multi}
& -- & 36 & 3305.3 & 2810.9 & -- & 332.5 & 126.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg.\ SP\\Solve Time\\(s)}
& \shortstack{Avg.\ MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 2329.1 & 9.9  & 5.0 \\
& & 32  & 62  & 914.4  & 10.6 & 2.8 \\
& & 64  & 47  & 830.7  & 13.5 & 2.6 \\
& & 128 & 45  & 956.4  & 14.0 & 5.0 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 557.0 & 8.4  & 1.3 \\
& & 32  & 49 & 660.7 & 9.6  & 2.5 \\
& & 64  & 42 & 601.2 & 10.4 & 2.1 \\
& & 128 & 38 & 625.3 & 11.8 & 2.2 \\

& \textit{multi}
& -- & 36 & 713.7 & 13.1 & 4.0 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 6144.7 & 33.4 & 6.9 \\
& & 32  & 62  & 2480.6 & 34.1 & 3.4 \\
& & 64  & 47  & 1904.6 & 33.9 & 3.0 \\
& & 128 & 45  & 1968.5 & 33.6 & 6.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 1233.0 & 20.7 & 1.6 \\
& & 32  & 49 & 1531.1 & 25.0 & 3.7 \\
& & 64  & 38 & 1298.3 & 28.9 & 2.1 \\
& & 128 & 38 & 1577.3 & 34.2 & 3.5 \\

& \textit{multi}
& -- & 36 & 1604.9 & 37.6 & 4.6 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 10918.0 & 57.8 & 13.8 \\
& & 32  & 62  & 4522.1  & 62.0 & 7.2 \\
& & 64  & 47  & 4170.4  & 78.3 & 6.9 \\
& & 128 & 45  & 3502.8  & 62.1 & 10.3 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 2374.3 & 40.7 & 3.0 \\
& & 32  & 47 & 2888.9 & 50.1 & 7.7 \\
& & 64  & 36 & 2497.1 & 61.1 & 4.6 \\
& & 128 & 41 & 3545.2 & 70.3 & 9.8 \\

& \textit{multi}
& -- & 36 & 3305.3 & 78.1 & 9.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 2329.1 & 61.8\% & 4.2\% & 31.4\% & 1.3\% & 1.3\% \\
& & 32  & 62  & 914.4  & 71.7\% & 6.8\% & 18.7\% & 1.1\% & 1.7\% \\
& & 64  & 47  & 830.7  & 76.5\% & 3.6\% & 14.5\% & 2.1\% & 3.3\% \\
& & 128 & 45  & 956.4  & 65.7\% & 3.6\% & 23.5\% & 4.0\% & 3.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 557.0 & 75.3\% & 5.3\% & 11.2\% & 5.4\% & 2.8\% \\
& & 32  & 49 & 660.7 & 70.8\% & 4.8\% & 18.9\% & 3.5\% & 1.9\% \\
& & 64  & 42 & 601.2 & 72.4\% & 5.0\% & 14.5\% & 5.0\% & 3.1\% \\
& & 128 & 38 & 625.3 & 71.8\% & 4.9\% & 13.2\% & 6.9\% & 3.3\% \\

& \textit{multi}
& -- & 36 & 713.7 & 66.3\% & -- & 20.0\% & 7.7\% & 5.9\% \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 6144.7 & 79.5\% & 2.8\% & 16.4\% & 0.7\% & 0.6\% \\
& & 32  & 62  & 2480.6 & 85.3\% & 4.6\% & 8.5\%  & 0.7\% & 1.0\% \\
& & 64  & 47  & 1904.6 & 83.7\% & 6.6\% & 7.4\%  & 1.1\% & 1.3\% \\
& & 128 & 45  & 1968.5 & 76.8\% & 4.3\% & 15.1\% & 2.3\% & 1.6\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 1233.0 & 83.9\% & 5.0\% & 6.5\%  & 3.0\% & 1.6\% \\
& & 32  & 49 & 1531.1 & 79.9\% & 4.8\% & 11.7\% & 2.1\% & 1.4\% \\
& & 64  & 38 & 1298.3 & 84.5\% & 5.8\% & 6.0\%  & 2.7\% & 1.0\% \\
& & 128 & 38 & 1577.3 & 82.5\% & 3.7\% & 8.4\%  & 3.7\% & 1.7\% \\

& \textit{multi}
& -- & 36 & 1604.9 & 84.4\% & -- & 10.3\% & 3.8\% & 1.4\% \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 146 & 10918.0 & 77.3\% & 3.1\% & 18.4\% & 0.7\% & 0.4\% \\
& & 32  & 62  & 4522.1  & 85.0\% & 3.8\% & 9.9\%  & 0.7\% & 0.6\% \\
& & 64  & 47  & 4170.4  & 88.2\% & 2.2\% & 7.7\%  & 1.0\% & 0.9\% \\
& & 128 & 45  & 3502.8  & 79.8\% & 3.6\% & 13.2\% & 2.2\% & 1.2\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 50 & 2374.3 & 85.7\% & 4.0\% & 6.3\%  & 2.6\% & 1.3\% \\
& & 32  & 47 & 2888.9 & 81.5\% & 2.9\% & 12.5\% & 1.8\% & 1.2\% \\
& & 64  & 36 & 2497.1 & 88.1\% & 2.7\% & 6.6\%  & 1.8\% & 0.8\% \\
& & 128 & 41 & 3545.2 & 81.2\% & 2.6\% & 11.4\% & 2.8\% & 2.0\% \\

& \textit{multi}
& -- & 36 & 3305.3 & 85.0\% & -- & 10.1\% & 3.8\% & 1.1\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering Time\\(s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 2733.5 & 1646.3 & 83.3 & 911.3 & 68.7 \\
& & 128 & 65 & 2169.0 & 1174.0 & 43.6 & 792.3 & 100.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 1376.5 & 922.8  & 43.2 & 292.3 & 92.4 \\
& & 32  & 93 & 2209.4 & 1125.8 & 56.1 & 934.7 & 72.7 \\
& & 64  & 74 & 1580.8 & 938.8  & 44.5 & 448.1 & 109.7 \\
& & 128 & 65 & 1360.3 & 867.9  & 46.8 & 281.2 & 127.4 \\

& \textit{multi}
& -- & 55 & 1526.0 & 849.4 & -- & 490.4 & 137.6 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 6286.6 & 4206.7 & 275.9 & 1630.8 & 122.5 \\
& & 128 & 65 & 3916.9 & 2926.0 & 85.0  & 767.7  & 99.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 2989.7 & 2405.9 & 75.9 & 363.4 & 119.7 \\
& & 32  & 81 & 3376.9 & 2628.7 & 88.5 & 548.5 & 86.3 \\
& & 64  & 65 & 2804.2 & 2313.7 & 69.4 & 282.1 & 110.2 \\
& & 128 & 68 & 3426.1 & 2717.2 & 59.4 & 459.3 & 154.7 \\

& \textit{multi}
& -- & 55 & 3221.6 & 2431.8 & -- & 579.2 & 177.4 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 13089.6 & 9931.5 & 201.4 & 2719.7 & 168.6 \\
& & 128 & 65 & 7474.1  & 5588.2 & 204.7 & 1389.3 & 209.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 83 & 4328.3 & 3524.0 & 158.5 & 425.0 & 205.9 \\
& & 32  & 76 & 4730.0 & 3920.5 & 169.7 & 423.8 & 199.4 \\
& & 64  & 70 & 5318.2 & 4275.7 & 168.0 & 620.4 & 215.2 \\
& & 128 & 64 & 5700.1 & 4585.7 & 150.0 & 624.1 & 295.1 \\

& \textit{multi}
& -- & 55 & 6802.7 & 4989.5 & -- & 1359.1 & 392.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg.\ SP\\Solve Time\\(s)}
& \shortstack{Avg.\ MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 2733.5 & 17.7 & 9.8 \\
& & 128 & 65 & 2169.0 & 18.1 & 12.2 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 1376.5 & 10.4 & 3.3 \\
& & 32  & 93 & 2209.4 & 12.1 & 10.1 \\
& & 64  & 74 & 1580.8 & 12.7 & 6.1 \\
& & 128 & 65 & 1360.3 & 13.4 & 4.3 \\

& \textit{multi}
& -- & 55 & 1526.0 & 15.4 & 8.9 \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 6286.6 & 45.2 & 17.5 \\
& & 128 & 65 & 3916.9 & 45.0 & 11.8 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 2989.7 & 27.0 & 4.1 \\
& & 32  & 81 & 3376.9 & 32.5 & 6.8 \\
& & 64  & 65 & 2804.2 & 35.6 & 4.3 \\
& & 128 & 68 & 3426.1 & 40.0 & 6.8 \\

& \textit{multi}
& -- & 55 & 3221.6 & 44.2 & 10.5 \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 13089.6 & 106.8 & 29.2 \\
& & 128 & 65 & 7474.1  & 86.0  & 21.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 83 & 4328.3 & 42.5 & 5.1 \\
& & 32  & 76 & 4730.0 & 51.6 & 5.6 \\
& & 64  & 70 & 5318.2 & 61.1 & 8.9 \\
& & 128 & 64 & 5700.1 & 71.7 & 9.8 \\

& \textit{multi}
& -- & 55 & 6802.7 & 90.7 & 24.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{c l c c c c c c c c}
\toprule
\shortstack{SPs-to-CPU\\ratio}
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{3}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 2733.5 & 60.2\% & 3.0\% & 33.3\% & 2.5\% & 3.3\% \\
& & 128 & 65 & 2169.0 & 54.1\% & 2.0\% & 36.5\% & 4.6\% & 3.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 1376.5 & 67.0\% & 3.1\% & 21.2\% & 6.7\% & 2.8\% \\
& & 32  & 93 & 2209.4 & 51.0\% & 2.5\% & 42.3\% & 3.3\% & 1.9\% \\
& & 64  & 74 & 1580.8 & 59.4\% & 2.8\% & 28.3\% & 6.9\% & 3.1\% \\
& & 128 & 65 & 1360.3 & 63.8\% & 3.4\% & 20.7\% & 9.4\% & 3.3\% \\

& \textit{multi}
& -- & 55 & 1526.0 & 55.7\% & -- & 32.1\% & 9.0\% & 5.9\% \\
\midrule

\multirow{9}{*}{11}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 6286.6 & 66.9\% & 4.4\% & 25.9\% & 1.9\% & 3.3\% \\
& & 128 & 65 & 3916.9 & 74.7\% & 2.2\% & 19.6\% & 2.5\% & 3.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 89 & 2989.7 & 80.5\% & 2.5\% & 12.2\% & 4.0\% & 2.8\% \\
& & 32  & 81 & 3376.9 & 77.8\% & 2.6\% & 16.2\% & 2.6\% & 1.9\% \\
& & 64  & 65 & 2804.2 & 82.5\% & 2.5\% & 10.1\% & 3.9\% & 3.1\% \\
& & 128 & 68 & 3426.1 & 79.3\% & 1.7\% & 13.4\% & 4.5\% & 3.3\% \\

& \textit{multi}
& -- & 55 & 3221.6 & 75.5\% & -- & 18.0\% & 5.5\% & 5.9\% \\
\midrule

\multirow{9}{*}{23}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & 93 & 13089.6 & 75.9\% & 1.5\% & 20.8\% & 1.3\% & 3.3\% \\
& & 128 & 65 & 7474.1  & 74.8\% & 2.7\% & 18.6\% & 2.8\% & 3.3\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 83 & 4328.3 & 81.4\% & 3.7\% & 9.8\%  & 4.8\% & 2.8\% \\
& & 32  & 76 & 4730.0 & 82.9\% & 3.6\% & 9.0\%  & 4.2\% & 1.9\% \\
& & 64  & 70 & 5318.2 & 80.4\% & 3.2\% & 11.7\% & 4.0\% & 3.1\% \\
& & 128 & 64 & 5700.1 & 80.4\% & 2.6\% & 10.9\% & 5.2\% & 3.3\% \\

& \textit{multi}
& -- & 55 & 6802.7 & 73.3\% & -- & 20.0\% & 5.8\% & 5.9\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c}
\toprule
Policy
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Total SP\\Solve Time\\(s)}
& \shortstack{Total Adaptive\\Clustering Time\\(s)}
& \shortstack{Total MP\\Solve Time\\(s)}
& \shortstack{Total Interior\\Problem Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{\shortstack[l]{No CO$_2$\\policy}}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 130 & 27537.6 & 23610.5 & 2441.5 & 1315.4 & 70.4 \\
& & 32  & 56  & 13404.7 & 11271.7 & 1658.4 & 377.5  & 30.7 \\
& & 64  & 50  & 13075.4 & 10933.1 & 1623.4 & 401.2  & 53.7 \\
& & 128 & 52  & 14474.3 & 11544.0 & 1564.1 & 1119.4 & 157.6 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 58 & 7135.3 & 4344.6 & 1357.5 & 858.1 & 494.1 \\
& & 32  & 50 & 7456.3 & 4348.8 & 1746.9 & 815.0 & 474.6 \\
& & 64  & 46 & 7775.6 & 4844.4 & 1581.0 & 807.0 & 447.2 \\
& & 128 & 44 & 7988.3 & 5437.6 & 1422.1 & 703.3 & 353.7 \\

& \textit{multi}
& -- & 42 & 13181.2 & 11788.8 & -- & 723.6 & 257.3 \\
\midrule

\multirow{9}{*}{CO$_2$ price}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & 135 & 32275.9 & 22757.6 & 4518.1 & 4737.2 & 124.3 \\
& & 64  & 84  & 21428.7 & 15932.5 & 2883.5 & 2428.2 & 101.1 \\
& & 128 & 51  & 14232.2 & 11463.8 & 1907.9 & 608.8  & 173.4 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 72 & 9483.3  & 5602.4 & 2097.3 & 1229.0 & 492.5 \\
& & 32  & 58 & 8058.3  & 4898.8 & 1942.4 & 737.7  & 393.9 \\
& & 64  & 53 & 11022.7 & 6994.3 & 2031.1 & 1494.9 & 424.3 \\
& & 128 & 48 & 8656.2  & 5905.7 & 1550.6 & 780.0  & 311.8 \\

& \textit{multi}
& -- & 39 & 9195.5 & 7757.9 & -- & 1130.7 & 162.8 \\
\midrule

\multirow{9}{*}{CO$_2$ cap}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\
& & 128 & \multicolumn{6}{c}{Intractable (total runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 104 & 13373.5 & 9829.9  & 2494.6 & 732.5  & 184.2 \\
& & 32  & 89  & 13344.9 & 9393.7  & 2934.3 & 774.5  & 140.8 \\
& & 64  & 85  & 17289.2 & 11431.5 & 2834.8 & 2757.0 & 133.1 \\
& & 128 & 69  & 14230.0 & 9982.2  & 2558.4 & 1450.6 & 109.5 \\

& \textit{multi}
& -- & 58 & 16791.5 & 15407.1 & -- & 1100.0 & 176.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c}
\toprule
Policy
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{Avg.\ SP\\Solve Time\\(s)}
& \shortstack{Avg.\ MP\\Solve Time\\(s)} \\
\midrule

\multirow{9}{*}{\shortstack[l]{No CO$_2$\\policy}}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 130 & 27537.6 & 181.6 & 10.1 \\
& & 32  & 56  & 13404.7 & 201.3 & 6.7 \\
& & 64  & 50  & 13075.4 & 218.7 & 8.0 \\
& & 128 & 52  & 14474.3 & 222.0 & 21.5 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 58 & 7135.3 & 74.9  & 14.8 \\
& & 32  & 50 & 7456.3 & 87.0  & 16.3 \\
& & 64  & 46 & 7775.6 & 105.3 & 17.5 \\
& & 128 & 44 & 7988.3 & 123.6 & 16.0 \\

& \textit{multi}
& -- & 42 & 13181.2 & 280.7 & 17.2 \\
\midrule

\multirow{9}{*}{CO$_2$ price}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & 135 & 32275.9 & 168.6 & 35.1 \\
& & 64  & 84  & 21428.7 & 189.7 & 28.9 \\
& & 128 & 51  & 14232.2 & 224.8 & 11.9 \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 72 & 9483.3  & 77.8  & 17.1 \\
& & 32  & 58 & 8058.3  & 84.5  & 12.7 \\
& & 64  & 53 & 11022.7 & 132.0 & 28.2 \\
& & 128 & 48 & 8656.2  & 123.0 & 16.3 \\

& \textit{multi}
& -- & 39 & 9195.5 & 198.9 & 29.0 \\
\midrule

\multirow{9}{*}{CO$_2$ cap}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\
& & 128 & \multicolumn{4}{c}{Intractable (total runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 104 & 13373.5 & 94.5  & 7.0 \\
& & 32  & 89  & 13344.9 & 105.5 & 8.7 \\
& & 64  & 85  & 17289.2 & 134.5 & 32.4 \\
& & 128 & 69  & 14230.0 & 144.7 & 21.0 \\

& \textit{multi}
& -- & 58 & 16791.5 & 265.6 & 19.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c}
\toprule
Policy
& Algorithm
& Groups
& \shortstack{Total\\Iterations}
& \shortstack{Total\\Runtime\\(s)}
& \shortstack{SP\\(\% Runtime)}
& \shortstack{Adaptive Clustering\\(\% Runtime)}
& \shortstack{MP\\(\% Runtime)}
& \shortstack{Interior Problem\\(\% Runtime)}
& \shortstack{Others\\(\% Runtime)} \\
\midrule

\multirow{9}{*}{\shortstack[l]{No CO$_2$\\policy}}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & 130 & 27537.6 & 85.7\% & 8.9\%  & 4.8\%  & 0.3\% & 0.4\% \\
& & 32  & 56  & 13404.7 & 84.1\% & 12.4\% & 2.8\%  & 0.2\% & 0.5\% \\
& & 64  & 50  & 13075.4 & 83.6\% & 12.4\% & 3.1\%  & 0.4\% & 0.5\% \\
& & 128 & 52  & 14474.3 & 79.8\% & 10.8\% & 7.7\%  & 1.1\% & 0.6\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 58 & 7135.3 & 60.9\% & 19.0\% & 12.0\% & 6.9\% & 1.1\% \\
& & 32  & 50 & 7456.3 & 58.3\% & 23.4\% & 10.9\% & 6.4\% & 1.0\% \\
& & 64  & 46 & 7775.6 & 62.3\% & 20.3\% & 10.4\% & 5.8\% & 1.2\% \\
& & 128 & 44 & 7988.3 & 68.1\% & 17.8\% & 8.8\%  & 4.4\% & 0.9\% \\

& \textit{multi}
& -- & 42 & 13181.2 & 89.4\% & -- & 5.5\% & 2.0\% & 3.1\% \\
\midrule

\multirow{9}{*}{CO$_2$ price}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & 135 & 32275.9 & 70.5\% & 14.0\% & 14.7\% & 0.4\% & 0.4\% \\
& & 64  & 84  & 21428.7 & 74.4\% & 13.5\% & 11.3\% & 0.5\% & 0.4\% \\
& & 128 & 51  & 14232.2 & 80.5\% & 13.4\% & 4.3\%  & 1.2\% & 0.5\% \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 72 & 9483.3  & 59.1\% & 22.1\% & 13.0\% & 5.2\% & 0.7\% \\
& & 32  & 58 & 8058.3  & 60.8\% & 24.1\% & 9.2\%  & 4.9\% & 1.1\% \\
& & 64  & 53 & 11022.7 & 63.5\% & 18.4\% & 13.6\% & 3.8\% & 0.7\% \\
& & 128 & 48 & 8656.2  & 68.2\% & 17.9\% & 9.0\%  & 3.6\% & 1.2\% \\

& \textit{multi}
& -- & 39 & 9195.5 & 84.4\% & -- & 12.3\% & 1.8\% & 1.6\% \\
\midrule

\multirow{9}{*}{CO$_2$ cap}
& \multirow{4}{*}{\shortstack[l]{\textit{adapt-G-I}}}
& 16  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 32  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 64  & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\
& & 128 & \multicolumn{7}{c}{Intractable (total runtime $>$ 12h)} \\

& \multirow{4}{*}{\shortstack[l]{\textit{rep-SP}}}
& 16  & 104 & 13373.5 & 73.5\% & 18.7\% & 5.5\%  & 1.4\% & 1.0\% \\
& & 32  & 89  & 13344.9 & 70.4\% & 22.0\% & 5.8\%  & 1.1\% & 0.8\% \\
& & 64  & 85  & 17289.2 & 66.1\% & 16.4\% & 15.9\% & 0.8\% & 0.8\% \\
& & 128 & 69  & 14230.0 & 70.1\% & 18.0\% & 10.2\% & 0.8\% & 0.9\% \\

& \textit{multi}
& -- & 58 & 16791.5 & 91.8\% & -- & 6.6\% & 1.0\% & 0.6\% \\
\bottomrule
\end{tabular}
